Path Finding under Uncertainty through Probabilistic Inference

We introduce a new approach to solving path-finding problems under uncertainty by representing them as probabilistic models and applying domain-independent inference algorithms to the models. This approach separates problem representation from the inference algorithm and provides a framework for efficient learning of path-finding policies. We evaluate the new approach on the Canadian Traveler Problem, which we formulate as a probabilistic model, and show how probabilistic inference allows high performance stochastic policies to be obtained for this problem.

==> gprog.tex <==
\begin{tikzpicture}
	[scale=0.65,every node/.style={transform shape},node/.style={shape=circle,draw}]

  \draw (0,0) ++ (3,-1) node (x1) [node] {$(F_1,x_1)$};
  \draw (x1) ++ (4,2) node (y1) [node] {$(G_1,y_1)$};
  \draw (y1) ++ (4,-2) node (x2) [node] {$(F_2,x_2)$};

  \draw [->] (0,0) -- (x1) node [midway, sloped, above] {$-\log p_{F_1}(x_1)$};
  \draw [->] (x1) -- (y1) node [midway, sloped, above] {$-\log p_{G_1}(y_1)$};
  \draw [->] (y1) -- (x2) node [midway, sloped, above] {$-\log p_{F_2}(x_2)$};

\end{tikzpicture}

